Combinatorics of line arrangements and dynamics of polynomial vector fields

Let $\mathcal{A}$ be a real line arrangement and $\mathcal{D}(\mathcal{A})$ the module of $\mathcal{A}$--derivations. First, we give a dynamical interpretation of $\mathcal{D}(\mathcal{A})$ as the set of polynomial vector fields which posses $\mathcal{A}$ as invariant set. We characterize polynomial vector fields having an infinite number of invariant lines. Then we prove that the minimal degree of polynomial vector fields fixing only a finite set of lines in $\mathcal{D}(\mathcal{A})$ is not determined by the combinatorics of $\mathcal{A}$.

==> vector_fields.tex <==
\begin{tikzpicture}[scale=0.5]
	\begin{scope}[xshift=-6cm]
	%Axis
	\draw[->] (-4.5,0) -- (4.5,0);
	\draw[->] (0,-4.5) -- (0,4.5);
	% Vectors
	\foreach \theta in {0,15,...,360} {
		\draw[color=blue] (\theta:4.25) -- (\theta:-4.25);
	}
	\foreach \rho in {0,1,...,4} {
		\foreach \theta in {0,15,...,360} {
			\draw[->,color=blue] (\theta:\rho) -- (\theta:\rho+0.1);
		}
	}
	\end{scope}
	\begin{scope}[xshift=6cm]
	%Axis
	\draw[->] (-4.5,0) -- (4.5,0);
	\draw[->] (0,-4.5) -- (0,4.5);
	\foreach \x in {-4,-3.25,...,4.25} {
		\draw[color=blue] (\x,4.25) -- (\x,-4.25);
	}
% 	\foreach \rho in {0,1,...,4} {
% 		\foreach \theta in {0,15,...,360} {
% 			\draw[->,color=blue] (\theta:\rho) -- (\theta:\rho+0.1);
% 		}
% 	}
	% Vectors
	\foreach \x in {-4,-3.25,...,-1.5} {
		\foreach \y in {-4,-3.5,...,4} {
			%\pgfmathifthenelse{\x^2+\y^2<4}{}{"\noexpand\draw[->, color=blue] (\x,\y) -- (\x,\y + \x/6 + 1/6);"}\pgfmathresult
			\draw[->, color=blue] (\x,\y) -- (\x,\y-0.1);
		}
	}
	\foreach \y in {-4,-3.75,...,4} {
			\node[color=blue] at (-1,\y) {$\cdot$};
	}
	\foreach \x in {-0.25,0.5,...,4.25} {
		\foreach \y in {-4,-3.5,...,4} {
			%\draw[->, color=blue]  (\x,\y) -- (\x,\y- \x/6 - 1/6);
			\draw[->, color=blue] (\x,\y) -- (\x,\y +0.1);
		}
	}
	\end{scope}
\end{tikzpicture}
